Differentially Private and Fairness-Audited Score Diffusion for Irregular Longitudinal Health Records

Sharing irregular longitudinal health records can accelerate model development, yet synthetic releases may leak participation, distort temporal dependence, suppress rare events, or reduce utility for underrepresented groups. We present TRUST LONGSYNTH, an auditable patient level private generator that combines bounded sufficient statistics, zCDP accounted Gaussian releases, conditional analytic score diffusion, block banded temporal covariance, separate missingness and gap models, and a protected event sampling floor with population weights. The method was evaluated on five independently generated, three cohort benchmarks containing 720 patients, fourteen irregular observation slots, six mixed variables, informative missingness, and a rare deterioration outcome. At epsilon = 12 and delta = 10 to the power of minus 5, TRUST LONGSYNTH achieved mean train synthetic test real AUPRC 0.342, Brier score 0.088, expected calibration error 0.082, correlation error 0.222, autocorrelation error 0.317, and membership attack AUROC 0.499. Relative to the private diagonal score baseline, AUPRC increased by 7.5 percent, while Brier, calibration, correlation, and autocorrelation errors decreased by 6.1 percent, 17.0 percent, 28.0 percent, and 30.1 percent, respectively. The method did not dominate every nonprivate or discrete baseline, and corrected paired tests were inconclusive with five seeds. Canary exposure was 1.8 percent, compared with 28.8 percent for DP Score in the same stress test. These findings support a transparent privacy utility fairness evaluation protocol, not clinical validity or unconditional release safety, and motivate governed external validation on real multi site records.

==> figures/tikz/architecture.tex <==
% \begin{tikzpicture}[font=\footnotesize,>=Latex,node distance=5mm and 7mm,
% box/.style={draw,rounded corners,align=center,minimum height=8mm,text width=2.7cm,fill=blue!5},
% priv/.style={draw,rounded corners,align=center,minimum height=12mm,text width=3.0cm,fill=orange!13,very thick},
% outbox/.style={draw,rounded corners,align=center,minimum height=8mm,text width=2.5cm,fill=green!8}]
% \node[box] (records) {Governed patient records\\values, masks, gaps, labels};
% \node[box,right=of records] (encode) {Public scaling\\patient-level clipping};
% \node[box,right=of encode] (queries) {Bounded moments\\histogram and auxiliaries};
% \node[priv,right=of queries] (bundle) {Gaussian releases\\zCDP ledger\\private bundle $\Theta$};
% \node[box,right=of bundle] (post) {Band + PSD project\\ridge + eigensystem};
% \node[outbox,right=of post] (sample) {Score transport\\mask/gap sampling};
% \node[outbox,right=of sample] (synthetic) {Synthetic trajectories\\weights + audit fields};
% \draw[->] (records)--(encode);\draw[->] (encode)--(queries);\draw[->] (queries)--node[above]{private queries}(bundle);
% \draw[->] (bundle)--node[above]{post-processing}(post);\draw[->] (post)--(sample);\draw[->] (sample)--(synthetic);
% \node[draw,dashed,fit=(records)(queries),inner sep=3mm,label=below:{private environment}] {};
% \node[draw,dashed,fit=(post)(synthetic),inner sep=3mm,label=below:{repeatable post-processing}] {};
% \end{tikzpicture}


==> figures/tikz/fig_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=.75cm},width=.315\textwidth,height=.25\textwidth,
tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\footnotesize},grid=major,grid style={gray!20},legend style={font=\tiny,draw=none,at={(0.5,-.33)},anchor=north,legend columns=3}]
\nextgroupplot[title={(a) ROC},xlabel={FPR},ylabel={TPR},xmin=0,xmax=1,ymin=0,ymax=1]
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_Independent.csv};\addlegendentry{Independent}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_Temporal_PCA.csv};\addlegendentry{T-PCA}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_ScoreDiff.csv};\addlegendentry{ScoreDiff}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_DP_Markov.csv};\addlegendentry{DP-Markov}
\addplot table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_DP_Score.csv};\addlegendentry{DP-Score}
\addplot+[very thick] table[x=fpr,y=tpr,col sep=comma]{figures/data/roc_curves_TRUST_LONGSYNTH.csv};\addlegendentry{TRUST}
\nextgroupplot[title={(b) Precision--recall},xlabel={Recall},ylabel={Precision},xmin=0,xmax=1,ymin=0,ymax=1]
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_Independent.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_Temporal_PCA.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_ScoreDiff.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_DP_Markov.csv};
\addplot table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_DP_Score.csv};
\addplot+[very thick] table[x=recall,y=precision,col sep=comma]{figures/data/pr_curves_TRUST_LONGSYNTH.csv};
\nextgroupplot[title={(c) Calibration},xlabel={Predicted},ylabel={Observed},xmin=0,xmax=1,ymin=0,ymax=1]
\addplot+[black,dashed,domain=0:1] {x};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_Independent.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_Temporal_PCA.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_ScoreDiff.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_DP_Markov.csv};
\addplot table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_DP_Score.csv};
\addplot+[very thick] table[x=predicted,y=observed,col sep=comma]{figures/data/calibration_curves_TRUST_LONGSYNTH.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/fig_efficiency.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=.75cm},width=.315\textwidth,height=.24\textwidth,
tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\footnotesize},grid=major,grid style={gray!20},legend style={font=\tiny,draw=none,at={(0.5,-.30)},anchor=north,legend columns=3}]
\nextgroupplot[title={(a) Fit time},ylabel={Seconds},ybar,xtick={0,1,2,3,4,5,6},xticklabels={Boot.,Ind.,T-PCA,Score,DP-M,DP-S,TRUST},xticklabel style={rotate=30,anchor=east,font=\tiny},ymode=log]
\addplot table[x expr=\coordindex,y=mean,col sep=comma]{figures/data/runtime_fit.csv};
\nextgroupplot[title={(b) Peak memory},ylabel={MB},ybar,xtick={0,1,2,3,4,5,6},xticklabels={Boot.,Ind.,T-PCA,Score,DP-M,DP-S,TRUST},xticklabel style={rotate=30,anchor=east,font=\tiny},ymode=log]
\addplot table[x expr=\coordindex,y=mean,col sep=comma]{figures/data/peak_memory.csv};
\nextgroupplot[title={(c) Scaling},xlabel={Total patients},ylabel={Fit+sample (s)}]
\addplot+[mark=o] table[x=patients_total,y expr=\thisrow{fit_seconds}+\thisrow{sample_seconds},col sep=comma]{figures/data/scalability_ScoreDiff.csv};\addlegendentry{ScoreDiff}
\addplot+[mark=square*] table[x=patients_total,y expr=\thisrow{fit_seconds}+\thisrow{sample_seconds},col sep=comma]{figures/data/scalability_DP_Score.csv};\addlegendentry{DP-Score}
\addplot+[very thick,mark=triangle*] table[x=patients_total,y expr=\thisrow{fit_seconds}+\thisrow{sample_seconds},col sep=comma]{figures/data/scalability_TRUST_LONGSYNTH.csv};\addlegendentry{TRUST}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/fig_fidelity.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.05cm,vertical sep=1.0cm},
width=0.47\textwidth,height=0.245\textwidth,tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\footnotesize},
ybar,xtick={0,1,2,3,4,5,6},xticklabels={Boot.,Indep.,T-PCA,Score,DP-M,DP-S,TRUST},xticklabel style={rotate=30,anchor=east,font=\tiny},grid=major,grid style={gray!20},error bars/y dir=both,error bars/y explicit]
\nextgroupplot[title={(a) Marginal fidelity},ylabel={Mean KS},ymin=0,ymax=.65]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/marginal_ks.csv};
\nextgroupplot[title={(b) Cross-feature structure},ylabel={Correlation error},ymin=0,ymax=.40]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/correlation_error.csv};
\nextgroupplot[title={(c) Temporal structure},ylabel={Lag-1 error},ymin=0,ymax=.60]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/autocorrelation_error.csv};
\nextgroupplot[title={(d) Canary stress test},ylabel={Exposure rate},ymin=0,ymax=.40,error bars/y dir=none]
\addplot table[x expr=\coordindex,y=exposure_rate,col sep=comma]{figures/data/canary.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/fig_main.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.05cm,vertical sep=1.0cm},
width=0.47\textwidth,height=0.245\textwidth,
tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\footnotesize},
ybar,xtick={0,1,2,3,4,5,6},xticklabels={Boot.,Indep.,T-PCA,Score,DP-M,DP-S,TRUST},
xticklabel style={rotate=30,anchor=east,font=\tiny},grid=major,grid style={gray!20},error bars/y dir=both,error bars/y explicit]
\nextgroupplot[title={(a) TSTR discrimination},ylabel={AUPRC},ymin=0,ymax=.65]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/main_auprc.csv};
\nextgroupplot[title={(b) Probabilistic accuracy},ylabel={Brier},ymin=0,ymax=.25]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/main_brier.csv};
\nextgroupplot[title={(c) Calibration},ylabel={ECE},ymin=0,ymax=.30]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/main_ece.csv};
\nextgroupplot[title={(d) Membership test},ylabel={Attack AUROC},ymin=.35,ymax=.85]
\addplot table[x expr=\coordindex,y=mean,y error=std,col sep=comma]{figures/data/membership_auc.csv};
\addplot+[sharp plot,no marks,black,dashed] coordinates {(-0.5,0.5) (6.5,0.5)};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/fig_robustness.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,horizontal sep=.72cm,vertical sep=.95cm},width=.315\textwidth,height=.23\textwidth,
tick label style={font=\tiny},label style={font=\scriptsize},title style={font=\footnotesize},grid=major,grid style={gray!20},legend style={font=\tiny,draw=none,at={(0.5,-.33)},anchor=north,legend columns=3}]
\nextgroupplot[title={(a) Privacy--utility},xlabel={$\epsilon$},ylabel={AUPRC},xmode=log,log basis x=2]
\addplot+[mark=o,error bars/y dir=both,error bars/y explicit] table[x=epsilon,y=mean,y error=std,col sep=comma]{figures/data/epsilon_auprc.csv};
\nextgroupplot[title={(b) Privacy attack},xlabel={$\epsilon$},ylabel={MIA AUROC},xmode=log,log basis x=2]
\addplot+[mark=square*,error bars/y dir=both,error bars/y explicit] table[x=epsilon,y=mean,y error=std,col sep=comma]{figures/data/epsilon_membership.csv};\addplot+[black,dashed,domain=1:16] {0.5};
\nextgroupplot[title={(c) Temporal sensitivity},xlabel={$\epsilon$},ylabel={Lag-1 error},xmode=log,log basis x=2]
\addplot+[mark=triangle*,error bars/y dir=both,error bars/y explicit] table[x=epsilon,y=mean,y error=std,col sep=comma]{figures/data/epsilon_autocorr.csv};
\nextgroupplot[title={(d) Data scarcity},xlabel={Training patients},ylabel={AUPRC}]
\addplot+[mark=o] table[x=train_patients,y=mean,col sep=comma]{figures/data/data_scarcity_Temporal_PCA.csv};\addlegendentry{T-PCA}
\addplot+[mark=square*] table[x=train_patients,y=mean,col sep=comma]{figures/data/data_scarcity_DP_Score.csv};\addlegendentry{DP-Score}
\addplot+[very thick,mark=triangle*] table[x=train_patients,y=mean,col sep=comma]{figures/data/data_scarcity_TRUST_LONGSYNTH.csv};\addlegendentry{TRUST}
\nextgroupplot[title={(e) Missingness stress},xlabel={Added missing prob.},ylabel={AUPRC}]
\addplot+[mark=o] table[x=extra_missing_rate,y=mean,col sep=comma]{figures/data/missingness_robustness_Temporal_PCA.csv};
\addplot+[mark=square*] table[x=extra_missing_rate,y=mean,col sep=comma]{figures/data/missingness_robustness_DP_Score.csv};
\addplot+[very thick,mark=triangle*] table[x=extra_missing_rate,y=mean,col sep=comma]{figures/data/missingness_robustness_TRUST_LONGSYNTH.csv};
\nextgroupplot[title={(f) Component ablation},ylabel={AUPRC},ybar,xtick={0,1,2,3},xticklabels={Full,No fair,Diagonal,Uncond.},xticklabel style={rotate=25,anchor=east,font=\tiny}]
\addplot table[x expr=\coordindex,y=mean,col sep=comma]{figures/data/ablation_auprc.csv};
\end{groupplot}
\end{tikzpicture}

